Dynamic self-triggered control for nonlinear systems based on hybrid Lyapunov functions

Self-triggered control (STC) is a well-established technique to reduce the amount of samples for sampled-data systems, and is hence particularly useful for Networked Control Systems. At each sampling instant, an STC mechanism determines not only an updated control input but also when the next sample should be taken. In this paper, a dynamic STC mechanism for nonlinear systems is proposed. The mechanism incorporates a dynamic variable for determining the next sampling instant. Such a dynamic variable for the trigger decision has been proven to be a powerful tool for increasing sampling intervals in the closely related concept of event-triggered control, but was so far not exploited for STC. This gap is closed in this paper. For the proposed mechanism, the dynamic variable is chosen to be the filtered values of the Lyapunov function at past sampling instants. The next sampling instant is, based on the dynamic variable and on hybrid Lyapunov function techniques, chosen such that an average decrease of the Lyapunov function is ensured. The proposed mechanism is illustrated with a numerical example from the literature. For this example, the obtained sampling intervals are significantly larger than for existing static STC mechanisms. This paper is the accepted version of [1], containing also proofs of the main results.

==> img/inter_sample.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.4in,
at={(0in,0in)},
scale only axis,
axis lines=left,
xmin=0,
xmax=10.07565703509329,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ylabel style={font=\color{white!15!black}},
ylabel={Sampling interval in \SI{}{\second}},
ymin=0.01,
ymax=0.08,
ytick={0.02, 0.04, 0.06},
yticklabels = {2,4,6},
axis background/.style={fill=white},
%
%
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
0	0.0226\\
0.0226	0.024532561866256\\
0.047132561866256	0.0355819558273184\\
0.0827145176935744	0.0417484072420151\\
0.12446292493559	0.0459267192998759\\
0.170389644235465	0.0461841179485069\\
0.216573762183972	0.0516447797263893\\
0.268218541910362	0.0518702100958133\\
0.320088752006175	0.05505287146464\\
0.375141623470815	0.0553136252309825\\
0.430455248701798	0.0562469206009806\\
0.486702169302778	0.0588314179981555\\
0.545533587300934	0.0588314179981555\\
0.604365005299089	0.0592035547639157\\
0.663568560063005	0.0621035195525551\\
0.72567207961556	0.0621035195525551\\
0.787775599168115	0.0621035195525551\\
0.84987911872067	0.0621035195525551\\
0.911982638273225	0.0621035195525551\\
0.97408615782578	0.0621035195525551\\
1.03618967737834	0.0621035195525551\\
1.09829319693089	0.0621035195525551\\
1.16039671648345	0.0621035195525551\\
1.222500236036	0.0621035195525551\\
1.28460375558856	0.0621035195525551\\
1.34670727514111	0.0621035195525551\\
1.40881079469367	0.0621035195525551\\
1.47091431424622	0.0621035195525551\\
1.53301783379878	0.0615223863686578\\
1.59454022016744	0.0598130683276127\\
1.65435328849505	0.0588314179981555\\
1.7131847064932	0.0588314179981555\\
1.77201612449136	0.0588314179981555\\
1.83084754248951	0.0588314179981555\\
1.88967896048767	0.0588314179981555\\
1.94851037848583	0.0588314179981555\\
2.00734179648398	0.0588314179981555\\
2.06617321448214	0.0588314179981555\\
2.12500463248029	0.0588314179981555\\
2.18383605047845	0.0588314179981555\\
2.2426674684766	0.0588314179981555\\
2.30149888647476	0.0588314179981555\\
2.36033030447291	0.0588314179981555\\
2.41916172247107	0.0588314179981555\\
2.47799314046923	0.0588314179981555\\
2.53682455846738	0.060323896161723\\
2.5971484546291	0.0621035195525551\\
2.65925197418166	0.0621035195525551\\
2.72135549373422	0.0621035195525551\\
2.78345901328677	0.0629196986756708\\
2.84637871196244	0.0651785882631059\\
2.91155730022555	0.0651785882631059\\
2.97673588848865	0.0651785882631059\\
3.04191447675176	0.0678006471997561\\
3.10971512395151	0.0686269817202163\\
3.17834210567173	0.0686269817202163\\
3.24696908739195	0.0703514697626841\\
3.31732055715463	0.0720679844979762\\
3.38938854165261	0.0720679844979762\\
3.46145652615058	0.0731682006910079\\
3.53462472684159	0.0750570057966924\\
3.60968173263828	0.0750570057966924\\
3.68473873843498	0.0753214159793271\\
3.7600601544143	0.077906860130253\\
3.83796701454456	0.0787848706612706\\
3.91675188520583	0.0787848706612706\\
3.9955367558671	0.0787848706612706\\
4.07432162652837	0.0787848706612706\\
4.15310649718964	0.0788554674014813\\
4.23196196459112	0.0789157294991228\\
4.31087769409024	0.0787848706612706\\
4.38966256475151	0.0787848706612706\\
4.46844743541278	0.0787848706612706\\
4.54723230607406	0.0787848706612706\\
4.62601717673533	0.0787848706612706\\
4.7048020473966	0.0763495300764399\\
4.78115157747304	0.0750570057966924\\
4.85620858326973	0.0750570057966924\\
4.93126558906642	0.0743293871914699\\
5.00559497625789	0.0720679844979762\\
5.07766296075587	0.0720679844979762\\
5.14973094525384	0.0714216388517653\\
5.22115258410561	0.0686269817202163\\
5.28977956582582	0.0686269817202163\\
5.35840654754604	0.0686269817202163\\
5.42703352926626	0.0654353084399445\\
5.4924688377062	0.0651785882631059\\
5.55764742596931	0.0651785882631059\\
5.62282601423241	0.0651785882631059\\
5.68800460249552	0.0630232975689889\\
5.75102790006451	0.0621035195525551\\
5.81313141961706	0.0621035195525551\\
5.87523493916962	0.0621035195525551\\
5.93733845872218	0.0621035195525551\\
5.99944197827473	0.0621035195525551\\
6.06154549782729	0.0621035195525551\\
6.12364901737984	0.0621035195525551\\
6.1857525369324	0.0630439163684112\\
6.24879645330081	0.0651785882631059\\
6.31397504156391	0.0651785882631059\\
6.37915362982702	0.0651785882631059\\
6.44433221809013	0.0651785882631059\\
6.50951080635323	0.067889035559049\\
6.57739984191228	0.0686269817202163\\
6.6460268236325	0.0686269817202163\\
6.71465380535271	0.0698119700688354\\
6.78446577542155	0.0720679844979762\\
6.85653375991953	0.0720679844979762\\
6.9286017444175	0.0723946217602832\\
7.00099636617778	0.0750570057966924\\
7.07605337197448	0.0750570057966924\\
7.15111037777117	0.0750570057966924\\
7.22616738356786	0.0773472915098005\\
7.30351467507766	0.0787848706612706\\
7.38229954573893	0.0787848706612706\\
7.4610844164002	0.0787848706612706\\
7.53986928706147	0.0787848706612706\\
7.61865415772275	0.0796821500525565\\
7.6983363077753	0.0801588330170585\\
7.77849514079236	0.0801372606014653\\
7.85863240139383	0.0795943180663088\\
7.93822671946013	0.0787848706612706\\
8.0170115901214	0.0787848706612706\\
8.09579646078267	0.0787848706612706\\
8.17458133144394	0.0787848706612706\\
8.25336620210521	0.0769422860368376\\
8.33030848814205	0.0750570057966924\\
8.40536549393874	0.0750570057966924\\
8.48042249973544	0.0747204631305691\\
8.55514296286601	0.0720679844979762\\
8.62721094736398	0.0720679844979762\\
8.69927893186196	0.0716919976297806\\
8.77097092949174	0.0686269817202163\\
8.83959791121196	0.0686269817202163\\
8.90822489293217	0.0686269817202163\\
8.97685187465239	0.0656204520116038\\
9.04247232666399	0.0651785882631059\\
9.1076509149271	0.0651785882631059\\
9.1728295031902	0.0651785882631059\\
9.23800809145331	0.0632946949049575\\
9.30130278635827	0.0621035195525551\\
9.36340630591082	0.0621035195525551\\
9.42550982546338	0.0621035195525551\\
9.48761334501593	0.0621035195525551\\
9.54971686456848	0.0621035195525551\\
9.61182038412104	0.0621035195525551\\
9.67392390367359	0.0621035195525551\\
9.73602742322615	0.0637581498235002\\
9.79978557304965	0.0651785882631059\\
9.86496416131275	0.0651785882631059\\
9.93014274957586	0.0651785882631059\\
9.99532133783896	0.0657283401345322\\
10.0610496779735	0.0686269817202163\\
10.1296766596937	0.0686269817202163\\
10.1983036414139	0.0686269817202163\\
10.2669306231341	0.0707340197923155\\
10.3376646429265	0.0720679844979762\\
10.4097326274244	0.0720679844979762\\
10.4818006119224	0.07328134605536\\
10.5550819579778	0.0750570057966924\\
10.6301389637745	0.0750570057966924\\
10.7051959695712	0.0754236554645068\\
10.7806196250357	0.0780848334845874\\
10.8587044585203	0.0787848706612706\\
10.9374893291815	0.0787848706612706\\
11.0162741998428	0.0787848706612706\\
11.0950590705041	0.0790824564101074\\
11.1741415269142	0.0798997897412459\\
11.2540413166554	0.0802489380685233\\
11.3342902547239	0.0800915208784057\\
11.4143817756023	0.0794136595783456\\
11.4937954351807	0.0787848706612706\\
11.572580305842	0.0787848706612706\\
11.6513651765032	0.0787848706612706\\
11.7301500471645	0.0787848706612706\\
11.8089349178258	0.0762641355803801\\
11.8851990534062	0.0750570057966924\\
11.9602560592028	0.0750570057966924\\
12.0353130649995	0.073880164577304\\
12.1091932295768	0.0720679844979762\\
12.1812612140748	0.0720679844979762\\
12.2533291985728	0.0707855876537812\\
12.3241147862266	0.0686269817202163\\
12.3927417679468	0.0686269817202163\\
12.461368749667	0.068126586883372\\
12.5294953365504	0.0651785882631059\\
12.5946739248135	0.0651785882631059\\
12.6598525130766	0.0651785882631059\\
12.7250311013397	0.0648981977410241\\
12.7899292990807	0.0628319989736414\\
12.8527612980544	0.0621035195525551\\
12.9148648176069	0.0621035195525551\\
12.9769683371595	0.0621035195525551\\
13.039071856712	0.0621035195525551\\
13.1011753762646	0.0621035195525551\\
13.1632788958171	0.0621035195525551\\
13.2253824153697	0.0624480996293343\\
13.287830514999	0.064343751093843\\
13.3521742660929	0.0651785882631059\\
13.417352854356	0.0651785882631059\\
13.4825314426191	0.0651785882631059\\
13.5477100308822	0.0665443136139\\
13.6142543444961	0.0686269817202163\\
13.6828813262163	0.0686269817202163\\
13.7515083079365	0.0686269817202163\\
13.8201352896567	0.0716201710227067\\
13.8917554606794	0.0720679844979762\\
13.9638234451774	0.0720679844979762\\
14.0358914296754	0.0741363253994818\\
14.1100277550749	0.0750570057966924\\
14.1850847608716	0.0750570057966924\\
14.2601417666683	0.076157310080477\\
14.3362990767487	0.0787848706612706\\
14.41508394741	0.0787848706612706\\
14.4938688180713	0.0787848706612706\\
14.5726536887325	0.0787848706612706\\
14.6514385593938	0.0793721027160132\\
14.7308106621098	0.080067231045706\\
14.8108778931555	0.0802804900399157\\
14.8911583831954	0.0799807378754468\\
14.9711391210709	0.0791619372119329\\
15.0503010582828	0.0787848706612706\\
};
\end{axis}

\end{tikzpicture}%

==> img/states.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.4in,
at={(0in,0in)},
scale only axis,
axis lines=left,
xmin=0,
xmax=10.07565703509329,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ylabel style={font=\color{white}},
ylabel={Sampling interval in \SI{}{\second}},
ymin=-0.45,
ymax=1.8,
axis background/.style={fill=white},
%
%
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.3\\
0.0226	-0.261940066265329\\
0.047132561866256	-0.221446388961879\\
0.0827145176935744	-0.164247710386679\\
0.12446292493559	-0.0994815973530314\\
0.170389644235465	-0.0311937739437056\\
0.216573762183972	0.0343225398206901\\
0.268218541910362	0.103824785041996\\
0.320088752006175	0.169620859328294\\
0.375141623470815	0.235078191290396\\
0.430455248701798	0.29633685548516\\
0.486702169302778	0.354056220808749\\
0.545533587300934	0.409574194866576\\
0.604365005299089	0.460224726859965\\
0.663568560063005	0.50640662875296\\
0.72567207961556	0.549833247973546\\
0.787775599168115	0.58827723727089\\
0.84987911872067	0.621919332417007\\
0.911982638273225	0.650946847817083\\
0.97408615782578	0.675551909908157\\
1.03618967737834	0.695929992750884\\
1.09829319693089	0.712278709534515\\
1.16039671648345	0.72479681688767\\
1.222500236036	0.733683392975438\\
1.28460375558856	0.739137154887653\\
1.34670727514111	0.741355885450847\\
1.40881079469367	0.740535944106643\\
1.47091431424622	0.736871840755191\\
1.53301783379878	0.730555855385427\\
1.59454022016744	0.72187083593128\\
1.65435328849505	0.711284505683578\\
1.7131847064932	0.698974276016463\\
1.77201612449136	0.684937067205288\\
1.83084754248951	0.669322612681642\\
1.88967896048767	0.652277388343422\\
1.94851037848583	0.633944386083687\\
2.00734179648398	0.614462892452922\\
2.06617321448214	0.593968273610488\\
2.12500463248029	0.572591768129025\\
2.18383605047845	0.550460289486499\\
2.2426674684766	0.527696240226933\\
2.30149888647476	0.504417339806038\\
2.36033030447291	0.480736468076118\\
2.41916172247107	0.456761526220445\\
2.47799314046923	0.432595316735924\\
2.53682455846738	0.408335443799512\\
2.5971484546291	0.383459465216418\\
2.65925197418166	0.357946579449438\\
2.72135549373422	0.332626796618196\\
2.78345901328677	0.307589501166874\\
2.84637871196244	0.282595943330204\\
2.91155730022555	0.257184905866484\\
2.97673588848865	0.232341822876552\\
3.04191447675176	0.208139112404815\\
3.10971512395151	0.183712080823766\\
3.17834210567173	0.159831636351508\\
3.24696908739195	0.136858610152979\\
3.31732055715463	0.114301847727404\\
3.38938854165261	0.0922847012856703\\
3.46145652615058	0.0714093429493408\\
3.53462472684159	0.0514127134624701\\
3.60968173263828	0.0321763541751886\\
3.68473873843498	0.0142472607907149\\
3.7600601544143	-0.00242696401262034\\
3.83796701454456	-0.0182883108305109\\
3.91675188520583	-0.0329064300586733\\
3.9955367558671	-0.0461159467406848\\
4.07432162652837	-0.057946772212139\\
4.15310649718964	-0.0684353577255866\\
4.23196196459112	-0.0776315422000559\\
4.31087769409024	-0.0855781363483643\\
4.38966256475151	-0.0923090494193195\\
4.46844743541278	-0.0978935845537233\\
4.54723230607406	-0.102389583634442\\
4.62601717673533	-0.105857160840594\\
4.7048020473966	-0.10835812556764\\
4.78115157747304	-0.109919298026466\\
4.85620858326973	-0.110684998693839\\
4.93126558906642	-0.110744207064654\\
5.00559497625789	-0.110160296929979\\
5.07766296075587	-0.109034040261761\\
5.14973094525384	-0.10740505811684\\
5.22115258410561	-0.105340229520263\\
5.28977956582582	-0.102975200577561\\
5.35840654754604	-0.100276185633375\\
5.42703352926626	-0.0972799954117633\\
5.4924688377062	-0.0941791968725225\\
5.55764742596931	-0.0908845498687497\\
5.62282601423241	-0.0874126463617802\\
5.68800460249552	-0.0837906279862746\\
5.75102790006451	-0.0801701060039219\\
5.81313141961706	-0.0765109586411268\\
5.87523493916962	-0.0727815602494274\\
5.93733845872218	-0.0690012373672665\\
5.99944197827473	-0.0651882841347818\\
6.06154549782729	-0.0613599553856287\\
6.12364901737984	-0.0575324643005053\\
6.1857525369324	-0.0537209843489249\\
6.24879645330081	-0.0498827035075545\\
6.31397504156391	-0.0459617460719933\\
6.37915362982702	-0.0421027487160402\\
6.44433221809013	-0.0383184835804433\\
6.50951080635323	-0.0346205360548677\\
6.57739984191228	-0.0308718656461301\\
6.6460268236325	-0.0272001132447687\\
6.71465380535271	-0.0236562013056079\\
6.78446577542155	-0.0201907610563434\\
6.85653375991953	-0.0167689998653015\\
6.9286017444175	-0.0135122111123632\\
7.00099636617778	-0.0104120384008165\\
7.07605337197448	-0.00738357153292491\\
7.15111037777117	-0.00454753460942694\\
7.22616738356786	-0.00190554351560725\\
7.30351467507766	0.000613600788203122\\
7.38229954573893	0.00296775410526285\\
7.4610844164002	0.00511017592749668\\
7.53986928706147	0.00704435694391152\\
7.61865415772275	0.00877484683497867\\
7.6983363077753	0.0103234413837651\\
7.77849514079236	0.011683167031601\\
7.85863240139383	0.0128512463206838\\
7.93822671946013	0.013830132634118\\
8.0170115901214	0.0146295949272841\\
8.09579646078267	0.0152692294413576\\
8.17458133144394	0.015757981991098\\
8.25336620210521	0.0161050404311507\\
8.33030848814205	0.0163162107162141\\
8.40536549393874	0.0164092308205998\\
8.48042249973544	0.0163990601624225\\
8.55514296286601	0.0162944636940549\\
8.62721094736398	0.0161117518335799\\
8.69927893186196	0.0158559380570308\\
8.77097092949174	0.0155356972788193\\
8.83959791121196	0.0151738304228779\\
8.90822489293217	0.0147636854402418\\
8.97685187465239	0.0143106850515415\\
9.04247232666399	0.0138423027906669\\
9.1076509149271	0.0133475059679139\\
9.1728295031902	0.0128274147625467\\
9.23800809145331	0.0122860125472749\\
9.30130278635827	0.0117434788252595\\
9.36340630591082	0.0111983573570834\\
9.42550982546338	0.0106435727473821\\
9.48761334501593	0.0100819501801733\\
9.54971686456848	0.00951616126141493\\
9.61182038412104	0.00894872321857614\\
9.67392390367359	0.00838199876548214\\
9.73602742322615	0.00781819659042952\\
9.79978557304965	0.00724457141386844\\
9.86496416131275	0.00666574423435276\\
9.93014274957586	0.00609659487806516\\
9.99532133783896	0.00553897002801691\\
10.0610496779735	0.00499001142343323\\
10.1296766596937	0.00443284525634116\\
10.1983036414139	0.00389359429455275\\
10.2669306231341	0.00337361575133679\\
10.3376646429265	0.00285908191245317\\
10.4097326274244	0.00235833943480511\\
10.4818006119224	0.00188225643062564\\
10.5550819579778	0.00142419410833366\\
10.6301389637745	0.000982861640886588\\
10.7051959695712	0.000570117106108667\\
10.7806196250357	0.000184346804761165\\
10.8587044585203	-0.000184389475588109\\
10.9374893291815	-0.000524955376059118\\
11.0162741998428	-0.00083427383048521\\
11.0950590705041	-0.00111290435952027\\
11.1741415269142	-0.00136244073775325\\
11.2540413166554	-0.00158474418528937\\
11.3342902547239	-0.00177885070636996\\
11.4143817756023	-0.00194455351937241\\
11.4937954351807	-0.00208242444401084\\
11.572580305842	-0.0021944667068964\\
11.6513651765032	-0.0022831788969073\\
11.7301500471645	-0.00234989684415006\\
11.8089349178258	-0.00239598907281385\\
11.8851990534062	-0.00242227672299617\\
11.9602560592028	-0.00243182779319395\\
12.0353130649995	-0.00242641540162809\\
12.1091932295768	-0.00240763871086048\\
12.1812612140748	-0.00237756625928923\\
12.2533291985728	-0.00233693828334914\\
12.3241147862266	-0.00228773335800667\\
12.3927417679468	-0.00223212689896184\\
12.461368749667	-0.00216958692323102\\
12.5294953365504	-0.00210143152537888\\
12.5946739248135	-0.00203126444778567\\
12.6598525130766	-0.00195690281231522\\
12.7250311013397	-0.0018789550344575\\
12.7899292990807	-0.00179835834095991\\
12.8527612980544	-0.00171801132618813\\
12.9148648176069	-0.0016368310975646\\
12.9769683371595	-0.00155433453634074\\
13.039071856712	-0.00147093403362044\\
13.1011753762646	-0.00138701918730284\\
13.1632788958171	-0.00130295671085906\\
13.2253824153697	-0.00121909043897695\\
13.287830514999	-0.00113528101302401\\
13.3521742660929	-0.00104979546898041\\
13.417352854356	-0.000964411256090327\\
13.4825314426191	-0.000880537467126684\\
13.5477100308822	-0.000798440574605892\\
13.6142543444961	-0.000716707080711479\\
13.6828813262163	-0.000634864721258903\\
13.7515083079365	-0.000555733272428446\\
13.8201352896567	-0.000479506079299887\\
13.8917554606794	-0.000403231727944295\\
13.9638234451774	-0.000330024178064471\\
14.0358914296754	-0.000260501259046652\\
14.1100277550749	-0.000192933734106125\\
14.1850847608716	-0.000128694342468081\\
14.2601417666683	-6.87001741039717e-05\\
14.3362990767487	-1.21873665850783e-05\\
14.41508394741	4.16536936070938e-05\\
14.4938688180713	9.08215819296752e-05\\
14.5726536887325	0.000135381205429045\\
14.6514385593938	0.000175421906952585\\
14.7308106621098	0.00021130381680527\\
14.8108778931555	0.000243100081946134\\
14.8911583831954	0.000270697423299811\\
14.9711391210709	0.000294097191406044\\
15.0503010582828	0.000313415165112428\\
15.1290859289441	0.000329036036241835\\
};
\addlegendentry{$x_1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1.7\\
0.0226	1.66801709147741\\
0.047132561866256	1.63303358486977\\
0.0827145176935744	1.58158229789788\\
0.12446292493559	1.52042004625495\\
0.170389644235465	1.45241385431172\\
0.216573762183972	1.38373048201403\\
0.268218541910362	1.3064479473087\\
0.320088752006175	1.22908019193928\\
0.375141623470815	1.14729140282082\\
0.430455248701798	1.06607333002392\\
0.486702169302778	0.984698958677964\\
0.545533587300934	0.901021783563643\\
0.604365005299089	0.819347692843968\\
0.663568560063005	0.739353991391175\\
0.72567207961556	0.657779516263547\\
0.787775599168115	0.579052965094514\\
0.84987911872067	0.503293604257752\\
0.911982638273225	0.430590285564223\\
0.97408615782578	0.361006598596019\\
1.03618967737834	0.294585259227512\\
1.09829319693089	0.231351779319729\\
1.16039671648345	0.171317480368006\\
1.222500236036	0.114481923063475\\
1.28460375558856	0.0608348278405742\\
1.34670727514111	0.0103575605164417\\
1.40881079469367	-0.0369757464264302\\
1.47091431424622	-0.0811973714367464\\
1.53301783379878	-0.122345420751197\\
1.59454022016744	-0.160103592463731\\
1.65435328849505	-0.19396232609248\\
1.7131847064932	-0.224595259665564\\
1.77201612449136	-0.252657032828619\\
1.83084754248951	-0.278200759948043\\
1.88967896048767	-0.301283502470385\\
1.94851037848583	-0.321966188584775\\
2.00734179648398	-0.340313515694554\\
2.06617321448214	-0.356393827857979\\
2.12500463248029	-0.370278962778329\\
2.18383605047845	-0.382044065135164\\
2.2426674684766	-0.391767365036609\\
2.30149888647476	-0.399529922123276\\
2.36033030447291	-0.405415337355992\\
2.41916172247107	-0.409509435763447\\
2.47799314046923	-0.411899924408808\\
2.53682455846738	-0.412676030558524\\
2.5971484546291	-0.411895993076794\\
2.65925197418166	-0.409523655259085\\
2.72135549373422	-0.405658548152114\\
2.78345901328677	-0.400408840961446\\
2.84637871196244	-0.393786019091972\\
2.91155730022555	-0.385649823511081\\
2.97673588848865	-0.376343721397287\\
3.04191447675176	-0.365987641407196\\
3.10971512395151	-0.354201750192424\\
3.17834210567173	-0.341364397666095\\
3.24696908739195	-0.327750847027481\\
3.31732055715463	-0.313096004893743\\
3.38938854165261	-0.297481133939679\\
3.46145652615058	-0.281412339427492\\
3.53462472684159	-0.26474291525441\\
3.60968173263828	-0.247384806990609\\
3.68473873843498	-0.229921069161706\\
3.7600601544143	-0.212398756938229\\
3.83796701454456	-0.194347466273243\\
3.91675188520583	-0.176311574352106\\
3.9955367558671	-0.158611910873645\\
4.07432162652837	-0.141336487801803\\
4.15310649718964	-0.124562955736781\\
4.23196196459112	-0.108343595405195\\
4.31087769409024	-0.0927407263223241\\
4.38966256475151	-0.0778436294821972\\
4.46844743541278	-0.0636642206881251\\
4.54723230607406	-0.0502350491347768\\
4.62601717673533	-0.0375811049431621\\
4.7048020473966	-0.0257203136391824\\
4.78115157747304	-0.0150205927639629\\
4.85620858326973	-0.00525226271446117\\
4.93126558906642	0.00378701345729896\\
5.00559497625789	0.0120179172791921\\
5.07766296075587	0.0193105455214162\\
5.14973094525384	0.0259556911059592\\
5.22115258410561	0.0319107843428806\\
5.28977956582582	0.0370446181417802\\
5.35840654754604	0.0416342597703885\\
5.42703352926626	0.0456959131878357\\
5.4924688377062	0.0490816412530851\\
5.55764742596931	0.0520104405389227\\
5.62282601423241	0.0545142809222333\\
5.68800460249552	0.0566107125032825\\
5.75102790006451	0.0582635794836941\\
5.81313141961706	0.0595524122730134\\
5.87523493916962	0.060521954466488\\
5.93733845872218	0.0611887515160918\\
5.99944197827473	0.0615694975405955\\
6.06154549782729	0.0616809596968191\\
6.12364901737984	0.061539906944648\\
6.1857525369324	0.0611630432293073\\
6.24879645330081	0.0605558221931145\\
6.31397504156391	0.0597069076067824\\
6.37915362982702	0.0586530019816061\\
6.44433221809013	0.057412512910112\\
6.50951080635323	0.0560034316914182\\
6.57739984191228	0.0543710782144908\\
6.6460268236325	0.0525725876898331\\
6.71465380535271	0.050645379137577\\
6.78446577542155	0.048569499939851\\
6.85653375991953	0.0463217392617798\\
6.9286017444175	0.0439922333107464\\
7.00099636617778	0.0415878827464085\\
7.07605337197448	0.039040168695712\\
7.15111037777117	0.0364623326806271\\
7.22616738356786	0.0338718026189204\\
7.30351467507766	0.0311998018042732\\
7.38229954573893	0.0284953256435959\\
7.4610844164002	0.0258281415439095\\
7.53986928706147	0.0232124205378678\\
7.61865415772275	0.0206608406989651\\
7.6983363077753	0.0181545977623458\\
7.77849514079236	0.0157204956305864\\
7.85863240139383	0.013384665730762\\
7.93822671946013	0.0111698547033905\\
8.0170115901214	0.00908711703768263\\
8.09579646078267	0.00711610013772591\\
8.17458133144394	0.00526038643355133\\
8.25336620210521	0.00352252101285539\\
8.33030848814205	0.00194358292662365\\
8.40536549393874	0.000516050935021851\\
8.48042249973544	-0.000803438527884487\\
8.55514296286601	-0.00200995556654391\\
8.62721094736398	-0.00307113564588161\\
8.69927893186196	-0.00403662178488964\\
8.77097092949174	-0.00490370538102814\\
8.83959791121196	-0.00564655779829309\\
8.90822489293217	-0.00630920842169119\\
8.97685187465239	-0.00689411630363101\\
9.04247232666399	-0.00738158916870026\\
9.1076509149271	-0.00780038854844351\\
9.1728295031902	-0.00815679298890616\\
9.23800809145331	-0.00845343470284395\\
9.30130278635827	-0.00868640317014527\\
9.36340630591082	-0.00886505669162278\\
9.42550982546338	-0.00899701450693147\\
9.48761334501593	-0.00908473967975208\\
9.54971686456848	-0.00913071362324172\\
9.61182038412104	-0.00913742505597248\\
9.67392390367359	-0.00910735963503341\\
9.73602742322615	-0.00904299026427262\\
9.79978557304965	-0.0089436429418793\\
9.86496416131275	-0.00880988468720338\\
9.93014274957586	-0.00864646245560486\\
9.99532133783896	-0.00845608839640389\\
10.0610496779735	-0.00823938775160841\\
10.1296766596937	-0.00798889980526309\\
10.1983036414139	-0.0077172466267365\\
10.2669306231341	-0.00742725318273523\\
10.3376646429265	-0.0071113692379402\\
10.4097326274244	-0.00677496732971727\\
10.4818006119224	-0.0064271895117038\\
10.5550819579778	-0.00606425421834807\\
10.6301389637745	-0.00568541280070841\\
10.7051959695712	-0.0053027987324369\\
10.7806196250357	-0.00491692547797279\\
10.8587044585203	-0.00451758259836923\\
10.9374893291815	-0.004118164739669\\
11.0162741998428	-0.00372483820337781\\
11.0950590705041	-0.00333964355884651\\
11.1741415269142	-0.00296289092448487\\
11.2540413166554	-0.0025937895275619\\
11.3342902547239	-0.00223644409138271\\
11.4143817756023	-0.00189461721000478\\
11.4937954351807	-0.00157150284031923\\
11.572580305842	-0.00126728932365386\\
11.6513651765032	-0.000979781023718666\\
11.7301500471645	-0.000709467218826463\\
11.8089349178258	-0.000456686176678074\\
11.8851990534062	-0.000229475759068551\\
11.9602560592028	-2.2314817959814e-05\\
12.0353130649995	0.000168859641967351\\
12.1091932295768	0.000341334348942456\\
12.1812612140748	0.000494704634893666\\
12.2533291985728	0.000633970552906737\\
12.3241147862266	0.000757154991231799\\
12.3927417679468	0.000863973023133598\\
12.461368749667	0.000959004735807772\\
12.5294953365504	0.00104200975198189\\
12.5946739248135	0.00111104946856059\\
12.6598525130766	0.00117057046481236\\
12.7250311013397	0.00122095172493727\\
12.7899292990807	0.00126241335225295\\
12.8527612980544	0.00129460132509937\\
12.9148648176069	0.00131916462259678\\
12.9769683371595	0.00133690867475924\\
13.039071856712	0.00134819926260441\\
13.1011753762646	0.00135340443171027\\
13.1632788958171	0.00135289288327813\\
13.2253824153697	0.00134703246554238\\
13.287830514999	0.00133611212947319\\
13.3521742660929	0.0013199491839447\\
13.417352854356	0.00129890268286666\\
13.4825314426191	0.00127357180387488\\
13.5477100308822	0.00124435584664414\\
13.6142543444961	0.00121087961442423\\
13.6828813262163	0.00117288619065603\\
13.7515083079365	0.0011318718443477\\
13.8201352896567	0.0010882507025727\\
13.8917554606794	0.00104023404832038\\
13.9638234451774	0.000989906815914989\\
14.0358914296754	0.00093800508620594\\
14.1100277550749	0.000883275049462579\\
14.1850847608716	0.000826966269025888\\
14.2601417666683	0.000770202488566416\\
14.3362990767487	0.000712454376882955\\
14.41508394741	0.00065284260322218\\
14.4938688180713	0.000593893238368378\\
14.5726536887325	0.000535932601036594\\
14.6514385593938	0.000479253934384249\\
14.7308106621098	0.000423680268238513\\
14.8108778931555	0.000369410299585778\\
14.8911583831954	0.000317042679368792\\
14.9711391210709	0.000267114873570777\\
15.0503010582828	0.000220071692384684\\
15.1290859289441	0.000175685248302729\\
};
\addlegendentry{$x_2$}

\end{axis}
\end{tikzpicture}%

==> img/trajectory.tex <==
%
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.104in,
height=2.5in,
at={(2.366in,1.031in)},
scale only axis,
xmin=-0.4,
xmax=0.8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
zmin=0,
zmax=0.08,
zlabel style={font=\color{white!15!black}},
zlabel={Sampling interval in \SI{}{\second}},
view={167.573726103133}{15.9722074156928},
axis background/.style={fill=white},
%
%
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot3 [color=mycolor1, line width=2.0pt]
table[row sep=crcr] {%
	-0.3	1.7	0.0226\\
	-0.3	1.7	0.0226\\
	-0.3	1.7	0.0226\\
	-0.261940066265329	1.66801709147741	0.0226\\
	-0.261940066265329	1.66801709147741	0.0325426896587408\\
	-0.224605027679109	1.63582696739685	0.0325426896587408\\
	-0.224605027679109	1.63582696739685	0.0376005903065616\\
	-0.17212882494906	1.58889458065241	0.0376005903065616\\
	-0.17212882494906	1.58889458065241	0.040465808965953\\
	-0.113406416482481	1.53404823393421	0.040465808965953\\
	-0.113406416482481	1.53404823393421	0.0428728249150886\\
	-0.0525206355911784	1.47449055401127	0.0428728249150886\\
	-0.0525206355911784	1.47449055401127	0.0449874921624586\\
	0.0093519700903588	1.4109734737226	0.0449874921624586\\
	0.0093519700903588	1.4109734737226	0.0467057081483088\\
	0.0713461804388162	1.34407364965178	0.0467057081483088\\
	0.0713461804388162	1.34407364965178	0.0474039220490826\\
	0.132526104894786	1.27459286674851	0.0474039220490826\\
	0.132526104894786	1.27459286674851	0.0501176623209095\\
	0.191310143125386	1.20434987849605	0.0501176623209095\\
	0.191310143125386	1.20434987849605	0.0501176623209095\\
	0.249850669605635	1.13044563286938	0.0501176623209095\\
	0.249850669605635	1.13044563286938	0.0529820228635554\\
	0.304707727805887	1.05738558239014	0.0529820228635554\\
	0.304707727805887	1.05738558239014	0.0532381037762292\\
	0.358744399865317	0.981026061248421	0.0532381037762292\\
	0.358744399865317	0.981026061248421	0.0532381037762292\\
	0.409002334206842	0.905678659737548	0.0532381037762292\\
	0.409002334206842	0.905678659737548	0.0544008064574912\\
	0.455288914553537	0.83192151628639	0.0544008064574912\\
	0.455288914553537	0.83192151628639	0.0563185941087606\\
	0.498575252752164	0.758258216722539	0.0563185941087606\\
	0.498575252752164	0.758258216722539	0.0563185941087606\\
	0.539219032273935	0.6839168624036	0.0563185941087606\\
	0.539219032273935	0.6839168624036	0.0563185941087606\\
	0.575736120821829	0.611830348052129	0.0563185941087606\\
	0.575736120821829	0.611830348052129	0.0563185941087606\\
	0.608256392208297	0.542098707668477	0.0563185941087606\\
	0.608256392208297	0.542098707668477	0.0563185941087606\\
	0.636914832965685	0.474800847087616	0.0563185941087606\\
	0.636914832965685	0.474800847087616	0.0563185941087606\\
	0.661850418122504	0.409997588865566	0.0563185941087606\\
	0.661850418122504	0.409997588865566	0.0563185941087607\\
	0.68320515050829	0.347734342122297	0.0563185941087607\\
	0.68320515050829	0.347734342122297	0.0563185941087607\\
	0.701123242764619	0.288043408809991	0.0563185941087607\\
	0.701123242764619	0.288043408809991	0.0563185941087607\\
	0.715750422077742	0.230945947733648	0.0563185941087607\\
	0.715750422077742	0.230945947733648	0.0563185941087607\\
	0.727233338968429	0.176453623858047	0.0563185941087607\\
	0.727233338968429	0.176453623858047	0.0563185941087607\\
	0.73571906308885	0.12456997386653	0.0563185941087607\\
	0.73571906308885	0.12456997386653	0.0563185941087607\\
	0.741354650742943	0.0752915203261112	0.0563185941087607\\
	0.741354650742943	0.0752915203261112	0.0563185941087607\\
	0.744286770662506	0.0286086667506133	0.0563185941087607\\
	0.744286770662506	0.0286086667506133	0.0563185941087607\\
	0.744661376363568	-0.0154935952013911	0.0563185941087607\\
	0.744661376363568	-0.0154935952013911	0.0563185941087607\\
	0.742623415127531	-0.0570351368578626	0.0563185941087607\\
	0.742623415127531	-0.0570351368578626	0.055388878466555\\
	0.738316565267785	-0.0960402745514668	0.055388878466555\\
	0.738316565267785	-0.0960402745514668	0.0536834965198449\\
	0.732005934491148	-0.131929788715431	0.0536834965198449\\
	0.732005934491148	-0.131929788715431	0.0532381037762291\\
	0.724054416053951	-0.164387843715562	0.0532381037762291\\
	0.724054416053951	-0.164387843715562	0.0532381037762291\\
	0.714506072689641	-0.194381070242425	0.0532381037762291\\
	0.714506072689641	-0.194381070242425	0.0532381037762291\\
	0.703417638961335	-0.222232543811037	0.0532381037762291\\
	0.703417638961335	-0.222232543811037	0.0532381037762291\\
	0.690902216830836	-0.247978036631042	0.0532381037762291\\
	0.690902216830836	-0.247978036631042	0.0532381037762291\\
	0.677070917156943	-0.271656156068144	0.0532381037762291\\
	0.677070917156943	-0.271656156068144	0.0532381037762291\\
	0.662032712294666	-0.293308274556194	0.0532381037762291\\
	0.662032712294666	-0.293308274556194	0.0532381037762291\\
	0.645894292484575	-0.312978457809158	0.0532381037762291\\
	0.645894292484575	-0.312978457809158	0.0532381037762291\\
	0.628759926209667	-0.33071338637981	0.0532381037762291\\
	0.628759926209667	-0.33071338637981	0.0532381037762293\\
	0.61073132493888	-0.346562266703732	0.0532381037762293\\
	0.61073132493888	-0.346562266703732	0.0532381037762293\\
	0.59190751286159	-0.360576728788037	0.0532381037762293\\
	0.59190751286159	-0.360576728788037	0.0532381037762293\\
	0.572384702350085	-0.372810708648729	0.0532381037762293\\
	0.572384702350085	-0.372810708648729	0.0532381037762293\\
	0.552256175971221	-0.383320314463315	0.0532381037762293\\
	0.552256175971221	-0.383320314463315	0.0532381037762293\\
	0.531612175908671	-0.392163676181221	0.0532381037762293\\
	0.531612175908671	-0.392163676181221	0.0532381037762293\\
	0.510539801658086	-0.399400779019176	0.0532381037762293\\
	0.510539801658086	-0.399400779019176	0.0532381037762293\\
	0.489122916823928	-0.405093281858658	0.0532381037762293\\
	0.489122916823928	-0.405093281858658	0.0532381037762293\\
	0.467442065783873	-0.40930432205562	0.0532381037762293\\
	0.467442065783873	-0.40930432205562	0.0550172332878285\\
	0.445574400899513	-0.412098308568577	0.0550172332878285\\
	0.445574400899513	-0.412098308568577	0.0563185941087605\\
	0.422857846082004	-0.413576871510574	0.0563185941087605\\
	0.422857846082004	-0.413576871510574	0.0563185941087605\\
	0.399558989838626	-0.413674411019816	0.0563185941087605\\
	0.399558989838626	-0.413674411019816	0.0563185941087605\\
	0.3762925746165	-0.412409870336967	0.0563185941087605\\
	0.3762925746165	-0.412409870336967	0.0563185941087605\\
	0.353133071895555	-0.409863278653745	0.0563185941087605\\
	0.353133071895555	-0.409863278653745	0.0584033670725139\\
	0.330150445763487	-0.406114836835079	0.0584033670725139\\
	0.330150445763487	-0.406114836835079	0.0591319709604985\\
	0.306573859376344	-0.401041068495502	0.0591319709604985\\
	0.306573859376344	-0.401041068495502	0.0591319709604985\\
	0.283038271473791	-0.394760867230396	0.0591319709604985\\
	0.283038271473791	-0.394760867230396	0.0591319709604985\\
	0.259904949084924	-0.387422864983664	0.0591319709604985\\
	0.259904949084924	-0.387422864983664	0.0612699635205938\\
	0.237233807313952	-0.379117603913681	0.0612699635205938\\
	0.237233807313952	-0.379117603913681	0.0621641914683848\\
	0.214288926408675	-0.369571678871702	0.0621641914683848\\
	0.214288926408675	-0.369571678871702	0.0621641914683848\\
	0.191633507389354	-0.359013115445601	0.0621641914683848\\
	0.191633507389354	-0.359013115445601	0.0623404781306958\\
	0.169658286716949	-0.347680456902544	0.0623404781306958\\
	0.169658286716949	-0.347680456902544	0.0650240074232133\\
	0.148349284632481	-0.335633132495843	0.0650240074232133\\
	0.148349284632481	-0.335633132495843	0.0651518932993631\\
	0.126943553615644	-0.322410019016538	0.0651518932993631\\
	0.126943553615644	-0.322410019016538	0.0651518932993631\\
	0.106375592205818	-0.30862030369247	0.0651518932993631\\
	0.106375592205818	-0.30862030369247	0.0662651440490678\\
	0.0867204258599366	-0.294390007926814	0.0662651440490678\\
	0.0867204258599366	-0.294390007926814	0.0675736233421871\\
	0.0676924022147831	-0.279545812070914	0.0675736233421871\\
	0.0676924022147831	-0.279545812070914	0.0675736233421871\\
	0.049311123507518	-0.264117681922055	0.0675736233421871\\
	0.049311123507518	-0.264117681922055	0.0675736233421871\\
	0.031978672277316	-0.248510270595598	0.0675736233421871\\
	0.031978672277316	-0.248510270595598	0.0690320905453947\\
	0.015704239831423	-0.232811867826953	0.0690320905453947\\
	0.015704239831423	-0.232811867826953	0.0707598812774322\\
	0.000174869943694624	-0.216742633643151	0.0707598812774322\\
	0.000174869943694624	-0.216742633643151	0.0707598812774322\\
	-0.0145938116086754	-0.200319920485737	0.0707598812774322\\
	-0.0145938116086754	-0.200319920485737	0.0707598812774322\\
	-0.0282055891559886	-0.18405802072456	0.0707598812774322\\
	-0.0282055891559886	-0.18405802072456	0.0707598812774322\\
	-0.0406744146044451	-0.168030751718423	0.0707598812774322\\
	-0.0406744146044451	-0.168030751718423	0.0707598812774322\\
	-0.052019226838581	-0.152305015207398	0.0707598812774322\\
	-0.052019226838581	-0.152305015207398	0.0707598812774322\\
	-0.0622634684229548	-0.136940986368684	0.0707598812774322\\
	-0.0622634684229548	-0.136940986368684	0.0707598812774322\\
	-0.0714346165324134	-0.121992328386051	0.0707598812774322\\
	-0.0714346165324134	-0.121992328386051	0.0707598812774322\\
	-0.0795637297565924	-0.10750642717471	0.0707598812774322\\
	-0.0795637297565924	-0.10750642717471	0.0707598812774322\\
	-0.0866850120645676	-0.0935246416006884	0.0707598812774322\\
	-0.0866850120645676	-0.0935246416006884	0.0707598812774322\\
	-0.0928353949042843	-0.0800825652031405	0.0707598812774322\\
	-0.0928353949042843	-0.0800825652031405	0.0707598812774322\\
	-0.0980541381460776	-0.0672102960501338	0.0707598812774322\\
	-0.0980541381460776	-0.0672102960501338	0.0704519467126827\\
	-0.102382450356633	-0.0549327119204808	0.0704519467126827\\
	-0.102382450356633	-0.0549327119204808	0.0683595308399223\\
	-0.105849796282276	-0.0433228163867614	0.0683595308399223\\
	-0.105849796282276	-0.0433228163867614	0.0675736233421871\\
	-0.108452568344468	-0.0326768800379002	0.0675736233421871\\
	-0.108452568344468	-0.0326768800379002	0.0675736233421871\\
	-0.11032956542473	-0.0227454670455442	0.0675736233421871\\
	-0.11032956542473	-0.0227454670455442	0.0670012476230806\\
	-0.111554786483722	-0.013400008825668	0.0670012476230806\\
	-0.111554786483722	-0.013400008825668	0.0651518932993627\\
	-0.112165266272173	-0.00472037976516892	0.0651518932993627\\
	-0.112165266272173	-0.00472037976516892	0.0651518932993627\\
	-0.112219194141019	0.00314990549973723	0.0651518932993627\\
	-0.112219194141019	0.00314990549973723	0.0646361040808863\\
	-0.111777671189585	0.0104775318720689	0.0646361040808863\\
};
\addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
-0.3	1.7	0\\
-0.261940066265329	1.66801709147741	0\\
-0.224605027679109	1.63582696739685	0\\
-0.17212882494906	1.58889458065241	0\\
-0.113319538875931	1.53396310903422	0\\
-0.0524057253170752	1.47437246807544	0\\
0.00954296919419833	1.41076637311867	0\\
0.0715718512911426	1.34381588739653	0\\
0.132819478257651	1.27423857901645	0\\
0.191634446472375	1.2039367069018	0\\
0.250228732261596	1.12993490099348	0\\
0.305129910311018	1.05678123261241	0\\
0.359182370389837	0.980359175928703	0\\
0.409469499086894	0.904920128234102	0\\
0.45577524533987	0.831077817926056	0\\
0.4990529287744	0.757368797960334	0\\
0.53969584111811	0.68295675679172	0\\
0.576203081057253	0.610807343614755	0\\
0.60870512806768	0.541020636307639	0\\
0.637337581375642	0.473675511756	0\\
0.662240030590145	0.408832708406835	0\\
0.683555090994058	0.34653751032547	0\\
0.701427582458079	0.286822064568171	0\\
0.716003831800831	0.229707353586231	0\\
0.727431079762263	0.175204850596065	0\\
0.735856975396135	0.123317889270625	0\\
0.741429142477615	0.0740427804721091	0\\
0.744294804360037	0.0273697086511816	0\\
0.744600455527466	-0.0167165605523358	0\\
0.742491569827858	-0.0582361317090694	0\\
0.738112337003896	-0.0972135623303217	0\\
0.731732373285683	-0.133056743770597	0\\
0.72371400075637	-0.165468939222095	0\\
0.714096248617325	-0.195425355602755	0\\
0.702938432936622	-0.223235476944348	0\\
0.690354041744109	-0.248935331454845	0\\
0.676454555360671	-0.272563793289628	0\\
0.661349298242923	-0.29416251236361	0\\
0.645145294633028	-0.313775842223717	0\\
0.627947128204076	-0.331450761019669	0\\
0.60985680613379	-0.347236781713143	0\\
0.590973628224541	-0.361185848695401	0\\
0.571394061819769	-0.373352218935901	0\\
0.551211623350119	-0.383792326653836	0\\
0.530516767381418	-0.392564631285689	0\\
0.509396784035832	-0.399729449210486	0\\
0.487935705622097	-0.405348770286878	0\\
0.466214223245743	-0.409486060750471	0\\
0.444309614080958	-0.412206054415676	0\\
0.42151616509019	-0.413610040768978	0\\
0.398188302589204	-0.413627048028205	0\\
0.37489742991208	-0.412283123915055	0\\
0.351718038745999	-0.409658625699024	0\\
0.328720089685739	-0.405834065499683	0\\
0.305078757369298	-0.400670068739172	0\\
0.2815359142717	-0.394311484154335	0\\
0.258400429856375	-0.386898054628025	0\\
0.235732116385734	-0.378520606748621	0\\
0.212741447089053	-0.368878389413811	0\\
0.190101927352014	-0.358250112301613	0\\
0.16814768545673	-0.346852408986918	0\\
0.14681258336693	-0.334712144772608	0\\
0.125400536267945	-0.321402137271074	0\\
0.104874106328187	-0.307558671265449	0\\
0.0852649342092201	-0.293280756893419	0\\
0.0662420267743375	-0.278354627652659	0\\
0.0479173074546882	-0.262887548329531	0\\
0.0306452760746077	-0.247247901842464	0\\
0.0144346854169403	-0.231523878594982	0\\
-0.0010532516584191	-0.215404082554086	0\\
-0.0157467974879868	-0.198968718988293	0\\
-0.0292812009503874	-0.182701033849902	0\\
-0.0416709102333312	-0.166674570575898	0\\
-0.0529353470249405	-0.150955932019254	0\\
-0.0630984209124023	-0.135604973367938	0\\
-0.0721880582949876	-0.120675020305049	0\\
-0.0802357474400538	-0.106213107055939	0\\
-0.0872761009508969	-0.0922602296727123	0\\
-0.0933464366045281	-0.0788516105807629	0\\
-0.0984863772530025	-0.0660169710369217	0\\
-0.102737470260029	-0.0537808087118704	0\\
-0.106122491240228	-0.0422452643608994	0\\
-0.108650339673915	-0.0316753773319222	0\\
-0.11046362133663	-0.0217883123314047	0\\
-0.111627299858045	-0.0124893030732258	0\\
-0.112178122835589	-0.00389065726051599	0\\
-0.112179479715682	0.00393306908577843	0\\
-0.111687831629506	0.0112131144484304	0\\
};

\end{axis}

\end{tikzpicture}%
